Weight Space Programming for Vision Language Model Repair

In weight-space programming, a language model edits a network's weights directly, without gradients. We ask what a successful repair of this kind relies on. We plant faults in the weights of two vision-language models, SmolVLM-256M and LFM2-VL-450M, and check each edit made by a coding agent against the original weights. Without being told where to look, the agent finds rescaled projector rows and noise in the vision encoder, infers the unknown scale factors, and returns most or all of the rescaled weights to their exact original values and accuracy to near its original level. These repairs depend on a trace of how the faults were computed. The original weights have 16-bit precision, and faults computed in 32-bit arithmetic leave low bits that only the damaged weights carry, a cue that a real failure need not leave. When we round those bits away, each model answers our test questions as before, but the agent, unaided, no longer repairs either model: on LFM2-VL accuracy recovers by about 4 points, against 17 from the unrounded weights. Marking the damaged weights again in their low bits brings the edits back to them. Rounded weights still hold statistical evidence of the rescaling. On SmolVLM the agent uses it once a sentence in the prompt, which we wrote knowing the fault, names such a statistic; on LFM2-VL, whose scale factors are larger, most sessions find the rescaled rows unaided, but none finds the noise. Swapped rows or columns, which keep the set of stored values, are not found unaided on either model within our budgets. We recommend that studies of weight repair report the number format of the weights and include a rounded control.

==> figures/fraction_hist.tex <==
\begin{tikzpicture}[x=.0535cm,y=.0040cm,font=\scriptsize]
\begin{scope}[yshift=1.44cm]
\draw[black!14] (0,0)--(128,0);
\node[anchor=east,inner sep=1.5pt] at (0,0) {0};
\draw[black!14] (0,100)--(128,100);
\node[anchor=east,inner sep=1.5pt] at (0,100) {100};
\draw[black!14] (0,200)--(128,200);
\node[anchor=east,inner sep=1.5pt] at (0,200) {200};
\fill[fpTeal] (0.1,0) rectangle (0.9,78);
\fill[fpTeal] (1.1,0) rectangle (1.9,127);
\fill[fpTeal] (2.1,0) rectangle (2.9,116);
\fill[fpTeal] (3.1,0) rectangle (3.9,138);
\fill[fpTeal] (4.1,0) rectangle (4.9,135);
\fill[fpTeal] (5.1,0) rectangle (5.9,140);
\fill[fpTeal] (6.1,0) rectangle (6.9,127);
\fill[fpTeal] (7.1,0) rectangle (7.9,133);
\fill[fpTeal] (8.1,0) rectangle (8.9,143);
\fill[fpTeal] (9.1,0) rectangle (9.9,129);
\fill[fpTeal] (10.1,0) rectangle (10.9,120);
\fill[fpTeal] (11.1,0) rectangle (11.9,112);
\fill[fpTeal] (12.1,0) rectangle (12.9,132);
\fill[fpTeal] (13.1,0) rectangle (13.9,143);
\fill[fpTeal] (14.1,0) rectangle (14.9,110);
\fill[fpTeal] (15.1,0) rectangle (15.9,112);
\fill[fpTeal] (16.1,0) rectangle (16.9,118);
\fill[fpTeal] (17.1,0) rectangle (17.9,111);
\fill[fpTeal] (18.1,0) rectangle (18.9,115);
\fill[fpTeal] (19.1,0) rectangle (19.9,109);
\fill[fpTeal] (20.1,0) rectangle (20.9,122);
\fill[fpTeal] (21.1,0) rectangle (21.9,127);
\fill[fpTeal] (22.1,0) rectangle (22.9,129);
\fill[fpTeal] (23.1,0) rectangle (23.9,131);
\fill[fpTeal] (24.1,0) rectangle (24.9,106);
\fill[fpTeal] (25.1,0) rectangle (25.9,127);
\fill[fpTeal] (26.1,0) rectangle (26.9,117);
\fill[fpTeal] (27.1,0) rectangle (27.9,129);
\fill[fpTeal] (28.1,0) rectangle (28.9,103);
\fill[fpTeal] (29.1,0) rectangle (29.9,120);
\fill[fpTeal] (30.1,0) rectangle (30.9,103);
\fill[fpTeal] (31.1,0) rectangle (31.9,104);
\fill[fpTeal] (32.1,0) rectangle (32.9,121);
\fill[fpTeal] (33.1,0) rectangle (33.9,112);
\fill[fpTeal] (34.1,0) rectangle (34.9,104);
\fill[fpTeal] (35.1,0) rectangle (35.9,115);
\fill[fpTeal] (36.1,0) rectangle (36.9,121);
\fill[fpTeal] (37.1,0) rectangle (37.9,101);
\fill[fpTeal] (38.1,0) rectangle (38.9,106);
\fill[fpTeal] (39.1,0) rectangle (39.9,97);
\fill[fpTeal] (40.1,0) rectangle (40.9,89);
\fill[fpTeal] (41.1,0) rectangle (41.9,107);
\fill[fpTeal] (42.1,0) rectangle (42.9,86);
\fill[fpTeal] (43.1,0) rectangle (43.9,106);
\fill[fpTeal] (44.1,0) rectangle (44.9,102);
\fill[fpTeal] (45.1,0) rectangle (45.9,100);
\fill[fpTeal] (46.1,0) rectangle (46.9,89);
\fill[fpTeal] (47.1,0) rectangle (47.9,97);
\fill[fpTeal] (48.1,0) rectangle (48.9,99);
\fill[fpTeal] (49.1,0) rectangle (49.9,124);
\fill[fpTeal] (50.1,0) rectangle (50.9,93);
\fill[fpTeal] (51.1,0) rectangle (51.9,87);
\fill[fpTeal] (52.1,0) rectangle (52.9,133);
\fill[fpTeal] (53.1,0) rectangle (53.9,84);
\fill[fpTeal] (54.1,0) rectangle (54.9,112);
\fill[fpTeal] (55.1,0) rectangle (55.9,112);
\fill[fpTeal] (56.1,0) rectangle (56.9,85);
\fill[fpTeal] (57.1,0) rectangle (57.9,80);
\fill[fpTeal] (58.1,0) rectangle (58.9,95);
\fill[fpTeal] (59.1,0) rectangle (59.9,100);
\fill[fpTeal] (60.1,0) rectangle (60.9,101);
\fill[fpTeal] (61.1,0) rectangle (61.9,106);
\fill[fpTeal] (62.1,0) rectangle (62.9,91);
\fill[fpTeal] (63.1,0) rectangle (63.9,87);
\fill[fpTeal] (64.1,0) rectangle (64.9,105);
\fill[fpTeal] (65.1,0) rectangle (65.9,91);
\fill[fpTeal] (66.1,0) rectangle (66.9,90);
\fill[fpTeal] (67.1,0) rectangle (67.9,87);
\fill[fpTeal] (68.1,0) rectangle (68.9,90);
\fill[fpTeal] (69.1,0) rectangle (69.9,82);
\fill[fpTeal] (70.1,0) rectangle (70.9,88);
\fill[fpTeal] (71.1,0) rectangle (71.9,86);
\fill[fpTeal] (72.1,0) rectangle (72.9,100);
\fill[fpTeal] (73.1,0) rectangle (73.9,91);
\fill[fpTeal] (74.1,0) rectangle (74.9,93);
\fill[fpTeal] (75.1,0) rectangle (75.9,94);
\fill[fpTeal] (76.1,0) rectangle (76.9,83);
\fill[fpTeal] (77.1,0) rectangle (77.9,81);
\fill[fpTeal] (78.1,0) rectangle (78.9,105);
\fill[fpTeal] (79.1,0) rectangle (79.9,85);
\fill[fpTeal] (80.1,0) rectangle (80.9,81);
\fill[fpTeal] (81.1,0) rectangle (81.9,75);
\fill[fpTeal] (82.1,0) rectangle (82.9,95);
\fill[fpTeal] (83.1,0) rectangle (83.9,93);
\fill[fpTeal] (84.1,0) rectangle (84.9,84);
\fill[fpTeal] (85.1,0) rectangle (85.9,82);
\fill[fpTeal] (86.1,0) rectangle (86.9,76);
\fill[fpTeal] (87.1,0) rectangle (87.9,87);
\fill[fpTeal] (88.1,0) rectangle (88.9,85);
\fill[fpTeal] (89.1,0) rectangle (89.9,74);
\fill[fpTeal] (90.1,0) rectangle (90.9,89);
\fill[fpTeal] (91.1,0) rectangle (91.9,90);
\fill[fpTeal] (92.1,0) rectangle (92.9,82);
\fill[fpTeal] (93.1,0) rectangle (93.9,76);
\fill[fpTeal] (94.1,0) rectangle (94.9,75);
\fill[fpTeal] (95.1,0) rectangle (95.9,87);
\fill[fpTeal] (96.1,0) rectangle (96.9,81);
\fill[fpTeal] (97.1,0) rectangle (97.9,74);
\fill[fpTeal] (98.1,0) rectangle (98.9,78);
\fill[fpTeal] (99.1,0) rectangle (99.9,83);
\fill[fpTeal] (100.1,0) rectangle (100.9,75);
\fill[fpTeal] (101.1,0) rectangle (101.9,70);
\fill[fpTeal] (102.1,0) rectangle (102.9,77);
\fill[fpTeal] (103.1,0) rectangle (103.9,75);
\fill[fpTeal] (104.1,0) rectangle (104.9,79);
\fill[fpTeal] (105.1,0) rectangle (105.9,80);
\fill[fpTeal] (106.1,0) rectangle (106.9,76);
\fill[fpTeal] (107.1,0) rectangle (107.9,80);
\fill[fpTeal] (108.1,0) rectangle (108.9,86);
\fill[fpTeal] (109.1,0) rectangle (109.9,97);
\fill[fpTeal] (110.1,0) rectangle (110.9,86);
\fill[fpTeal] (111.1,0) rectangle (111.9,81);
\fill[fpTeal] (112.1,0) rectangle (112.9,84);
\fill[fpTeal] (113.1,0) rectangle (113.9,80);
\fill[fpTeal] (114.1,0) rectangle (114.9,64);
\fill[fpTeal] (115.1,0) rectangle (115.9,82);
\fill[fpTeal] (116.1,0) rectangle (116.9,58);
\fill[fpTeal] (117.1,0) rectangle (117.9,75);
\fill[fpTeal] (118.1,0) rectangle (118.9,85);
\fill[fpTeal] (119.1,0) rectangle (119.9,65);
\fill[fpTeal] (120.1,0) rectangle (120.9,68);
\fill[fpTeal] (121.1,0) rectangle (121.9,66);
\fill[fpTeal] (122.1,0) rectangle (122.9,57);
\fill[fpTeal] (123.1,0) rectangle (123.9,70);
\fill[fpTeal] (124.1,0) rectangle (124.9,63);
\fill[fpTeal] (125.1,0) rectangle (125.9,63);
\fill[fpTeal] (126.1,0) rectangle (126.9,70);
\fill[fpTeal] (127.1,0) rectangle (127.9,70);
\draw[black!60] (0,0)--(128,0);
\node[anchor=south west,inner sep=1pt] at (0,236) {A healthy row: every fraction code occurs};
\end{scope}
\begin{scope}[yshift=0cm]
\draw[black!14] (0,0)--(128,0);
\node[anchor=east,inner sep=1.5pt] at (0,0) {0};
\draw[black!14] (0,100)--(128,100);
\node[anchor=east,inner sep=1.5pt] at (0,100) {100};
\draw[black!14] (0,200)--(128,200);
\node[anchor=east,inner sep=1.5pt] at (0,200) {200};
\fill[fpRust] (0.1,0) rectangle (0.9,129);
\fill[fpRust] (1.1,0) rectangle (1.9,223);
\fill[fpRust] (2.1,0) rectangle (2.9,103);
\fill[fpRust] (3.1,0) rectangle (3.9,104);
\fill[fpRust] (4.1,0) rectangle (4.9,121);
\fill[fpRust] (5.1,0) rectangle (5.9,112);
\fill[fpRust] (6.1,0) rectangle (6.9,219);
\fill[fpRust] (7.1,0) rectangle (7.9,121);
\fill[fpRust] (8.1,0) rectangle (8.9,101);
\fill[fpRust] (9.1,0) rectangle (9.9,106);
\fill[fpRust] (10.1,0) rectangle (10.9,186);
\fill[fpRust] (11.1,0) rectangle (11.9,107);
\fill[fpRust] (12.1,0) rectangle (12.9,86);
\fill[fpRust] (13.1,0) rectangle (13.9,106);
\fill[fpRust] (14.1,0) rectangle (14.9,102);
\fill[fpRust] (15.1,0) rectangle (15.9,189);
\fill[fpRust] (16.1,0) rectangle (16.9,97);
\fill[fpRust] (17.1,0) rectangle (17.9,99);
\fill[fpRust] (18.1,0) rectangle (18.9,124);
\fill[fpRust] (19.1,0) rectangle (19.9,93);
\fill[fpRust] (20.1,0) rectangle (20.9,220);
\fill[fpRust] (21.1,0) rectangle (21.9,84);
\fill[fpRust] (22.1,0) rectangle (22.9,112);
\fill[fpRust] (23.1,0) rectangle (23.9,112);
\fill[fpRust] (24.1,0) rectangle (24.9,85);
\fill[fpRust] (25.1,0) rectangle (25.9,175);
\fill[fpRust] (26.1,0) rectangle (26.9,100);
\fill[fpRust] (27.1,0) rectangle (27.9,101);
\fill[fpRust] (28.1,0) rectangle (28.9,106);
\fill[fpRust] (29.1,0) rectangle (29.9,178);
\fill[fpRust] (30.1,0) rectangle (30.9,105);
\fill[fpRust] (31.1,0) rectangle (31.9,91);
\fill[fpRust] (32.1,0) rectangle (32.9,90);
\fill[fpRust] (33.1,0) rectangle (33.9,87);
\fill[fpRust] (34.1,0) rectangle (34.9,172);
\fill[fpRust] (35.1,0) rectangle (35.9,88);
\fill[fpRust] (36.1,0) rectangle (36.9,86);
\fill[fpRust] (37.1,0) rectangle (37.9,100);
\fill[fpRust] (38.1,0) rectangle (38.9,91);
\fill[fpRust] (39.1,0) rectangle (39.9,187);
\fill[fpRust] (40.1,0) rectangle (40.9,83);
\fill[fpRust] (41.1,0) rectangle (41.9,81);
\fill[fpRust] (42.1,0) rectangle (42.9,105);
\fill[fpRust] (43.1,0) rectangle (43.9,166);
\fill[fpRust] (44.1,0) rectangle (44.9,75);
\fill[fpRust] (45.1,0) rectangle (45.9,95);
\fill[fpRust] (46.1,0) rectangle (46.9,93);
\fill[fpRust] (47.1,0) rectangle (47.9,84);
\fill[fpRust] (48.1,0) rectangle (48.9,158);
\fill[fpRust] (49.1,0) rectangle (49.9,87);
\fill[fpRust] (50.1,0) rectangle (50.9,85);
\fill[fpRust] (51.1,0) rectangle (51.9,74);
\fill[fpRust] (52.1,0) rectangle (52.9,89);
\fill[fpRust] (53.1,0) rectangle (53.9,172);
\fill[fpRust] (54.1,0) rectangle (54.9,76);
\fill[fpRust] (55.1,0) rectangle (55.9,75);
\fill[fpRust] (56.1,0) rectangle (56.9,87);
\fill[fpRust] (57.1,0) rectangle (57.9,155);
\fill[fpRust] (58.1,0) rectangle (58.9,78);
\fill[fpRust] (59.1,0) rectangle (59.9,83);
\fill[fpRust] (60.1,0) rectangle (60.9,75);
\fill[fpRust] (61.1,0) rectangle (61.9,70);
\fill[fpRust] (62.1,0) rectangle (62.9,152);
\fill[fpRust] (63.1,0) rectangle (63.9,79);
\fill[fpRust] (64.1,0) rectangle (64.9,80);
\fill[fpRust] (65.1,0) rectangle (65.9,76);
\fill[fpRust] (66.1,0) rectangle (66.9,80);
\fill[fpRust] (67.1,0) rectangle (67.9,183);
\fill[fpRust] (68.1,0) rectangle (68.9,86);
\fill[fpRust] (69.1,0) rectangle (69.9,81);
\fill[fpRust] (70.1,0) rectangle (70.9,84);
\fill[fpRust] (71.1,0) rectangle (71.9,144);
\fill[fpRust] (72.1,0) rectangle (72.9,82);
\fill[fpRust] (73.1,0) rectangle (73.9,58);
\fill[fpRust] (74.1,0) rectangle (74.9,75);
\fill[fpRust] (75.1,0) rectangle (75.9,85);
\fill[fpRust] (76.1,0) rectangle (76.9,133);
\fill[fpRust] (77.1,0) rectangle (77.9,66);
\fill[fpRust] (78.1,0) rectangle (78.9,57);
\fill[fpRust] (79.1,0) rectangle (79.9,70);
\fill[fpRust] (80.1,0) rectangle (80.9,63);
\fill[fpRust] (81.1,0) rectangle (81.9,133);
\fill[fpRust] (82.1,0) rectangle (82.9,70);
\fill[fpRust] (83.1,0) rectangle (83.9,78);
\fill[fpRust] (85.1,0) rectangle (85.9,127);
\fill[fpRust] (86.1,0) rectangle (86.9,116);
\fill[fpRust] (88.1,0) rectangle (88.9,138);
\fill[fpRust] (90.1,0) rectangle (90.9,135);
\fill[fpRust] (91.1,0) rectangle (91.9,140);
\fill[fpRust] (93.1,0) rectangle (93.9,127);
\fill[fpRust] (95.1,0) rectangle (95.9,133);
\fill[fpRust] (96.1,0) rectangle (96.9,143);
\fill[fpRust] (98.1,0) rectangle (98.9,129);
\fill[fpRust] (100.1,0) rectangle (100.9,120);
\fill[fpRust] (101.1,0) rectangle (101.9,112);
\fill[fpRust] (103.1,0) rectangle (103.9,132);
\fill[fpRust] (104.1,0) rectangle (104.9,143);
\fill[fpRust] (106.1,0) rectangle (106.9,110);
\fill[fpRust] (108.1,0) rectangle (108.9,112);
\fill[fpRust] (109.1,0) rectangle (109.9,118);
\fill[fpRust] (111.1,0) rectangle (111.9,111);
\fill[fpRust] (113.1,0) rectangle (113.9,115);
\fill[fpRust] (114.1,0) rectangle (114.9,109);
\fill[fpRust] (116.1,0) rectangle (116.9,122);
\fill[fpRust] (118.1,0) rectangle (118.9,127);
\fill[fpRust] (119.1,0) rectangle (119.9,129);
\fill[fpRust] (121.1,0) rectangle (121.9,131);
\fill[fpRust] (123.1,0) rectangle (123.9,106);
\fill[fpRust] (124.1,0) rectangle (124.9,127);
\fill[fpRust] (126.1,0) rectangle (126.9,117);
\draw[black!60] (0,0)--(128,0);
\node[anchor=south west,inner sep=1pt] at (0,236) {The same row $\times\,e^{0.5}$, rounded to BF16: 18 codes never occur};
\end{scope}
\draw[black!60] (0.5,0)--(0.5,-9);
\node[anchor=north,inner sep=2pt] at (0.5,-9) {0};
\draw[black!60] (32.5,0)--(32.5,-9);
\node[anchor=north,inner sep=2pt] at (32.5,-9) {32};
\draw[black!60] (64.5,0)--(64.5,-9);
\node[anchor=north,inner sep=2pt] at (64.5,-9) {64};
\draw[black!60] (96.5,0)--(96.5,-9);
\node[anchor=north,inner sep=2pt] at (96.5,-9) {96};
\draw[black!60] (127.5,0)--(127.5,-9);
\node[anchor=north,inner sep=2pt] at (127.5,-9) {127};
\node[anchor=north] at (64,-62) {fraction code (the 7 stored fraction bits)};
\node[rotate=90] at (-15.5,290) {weights in the row};
\end{tikzpicture}


==> figures/low_bits.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\node[anchor=south,inner sep=0pt,font=\footnotesize\bfseries] at (2.569,0.560) {Unrounded copy};
\node[anchor=south,inner sep=0pt,text=black!72] at (1.752,0.200) {high 16 bits};
\node[anchor=south,inner sep=0pt,text=black!72] at (3.386,0.200) {low 16 bits};
\node[anchor=south,inner sep=0pt,font=\footnotesize\bfseries] at (6.207,0.560) {Rounded copy};
\node[anchor=south,inner sep=0pt,text=black!72] at (5.390,0.200) {high 16 bits};
\node[anchor=south,inner sep=0pt,text=black!72] at (7.024,0.200) {low 16 bits};
\fill[black!11] (1.008,-0.100) rectangle (1.086,0.100);
\fill[black!11] (1.102,-0.100) rectangle (1.180,0.100);
\fill[black!72] (1.196,-0.100) rectangle (1.274,0.100);
\fill[black!72] (1.290,-0.100) rectangle (1.368,0.100);
\fill[black!72] (1.384,-0.100) rectangle (1.462,0.100);
\fill[black!72] (1.478,-0.100) rectangle (1.556,0.100);
\fill[black!11] (1.572,-0.100) rectangle (1.650,0.100);
\fill[black!72] (1.666,-0.100) rectangle (1.744,0.100);
\fill[black!11] (1.760,-0.100) rectangle (1.838,0.100);
\fill[black!11] (1.854,-0.100) rectangle (1.932,0.100);
\fill[black!72] (1.948,-0.100) rectangle (2.026,0.100);
\fill[black!11] (2.042,-0.100) rectangle (2.120,0.100);
\fill[black!11] (2.136,-0.100) rectangle (2.214,0.100);
\fill[black!11] (2.230,-0.100) rectangle (2.308,0.100);
\fill[black!72] (2.324,-0.100) rectangle (2.402,0.100);
\fill[black!72] (2.418,-0.100) rectangle (2.496,0.100);
\fill[black!11] (2.642,-0.100) rectangle (2.720,0.100);
\fill[black!11] (2.736,-0.100) rectangle (2.814,0.100);
\fill[black!11] (2.830,-0.100) rectangle (2.908,0.100);
\fill[black!11] (2.924,-0.100) rectangle (3.002,0.100);
\fill[black!11] (3.018,-0.100) rectangle (3.096,0.100);
\fill[black!11] (3.112,-0.100) rectangle (3.190,0.100);
\fill[black!11] (3.206,-0.100) rectangle (3.284,0.100);
\fill[black!11] (3.300,-0.100) rectangle (3.378,0.100);
\fill[black!11] (3.394,-0.100) rectangle (3.472,0.100);
\fill[black!11] (3.488,-0.100) rectangle (3.566,0.100);
\fill[black!11] (3.582,-0.100) rectangle (3.660,0.100);
\fill[black!11] (3.676,-0.100) rectangle (3.754,0.100);
\fill[black!11] (3.770,-0.100) rectangle (3.848,0.100);
\fill[black!11] (3.864,-0.100) rectangle (3.942,0.100);
\fill[black!11] (3.958,-0.100) rectangle (4.036,0.100);
\fill[black!11] (4.052,-0.100) rectangle (4.130,0.100);
\fill[black!11] (4.646,-0.100) rectangle (4.724,0.100);
\fill[black!11] (4.740,-0.100) rectangle (4.818,0.100);
\fill[black!72] (4.834,-0.100) rectangle (4.912,0.100);
\fill[black!72] (4.928,-0.100) rectangle (5.006,0.100);
\fill[black!72] (5.022,-0.100) rectangle (5.100,0.100);
\fill[black!72] (5.116,-0.100) rectangle (5.194,0.100);
\fill[black!11] (5.210,-0.100) rectangle (5.288,0.100);
\fill[black!72] (5.304,-0.100) rectangle (5.382,0.100);
\fill[black!11] (5.398,-0.100) rectangle (5.476,0.100);
\fill[black!11] (5.492,-0.100) rectangle (5.570,0.100);
\fill[black!72] (5.586,-0.100) rectangle (5.664,0.100);
\fill[black!11] (5.680,-0.100) rectangle (5.758,0.100);
\fill[black!11] (5.774,-0.100) rectangle (5.852,0.100);
\fill[black!11] (5.868,-0.100) rectangle (5.946,0.100);
\fill[black!72] (5.962,-0.100) rectangle (6.040,0.100);
\fill[black!72] (6.056,-0.100) rectangle (6.134,0.100);
\fill[black!11] (6.280,-0.100) rectangle (6.358,0.100);
\fill[black!11] (6.374,-0.100) rectangle (6.452,0.100);
\fill[black!11] (6.468,-0.100) rectangle (6.546,0.100);
\fill[black!11] (6.562,-0.100) rectangle (6.640,0.100);
\fill[black!11] (6.656,-0.100) rectangle (6.734,0.100);
\fill[black!11] (6.750,-0.100) rectangle (6.828,0.100);
\fill[black!11] (6.844,-0.100) rectangle (6.922,0.100);
\fill[black!11] (6.938,-0.100) rectangle (7.016,0.100);
\fill[black!11] (7.032,-0.100) rectangle (7.110,0.100);
\fill[black!11] (7.126,-0.100) rectangle (7.204,0.100);
\fill[black!11] (7.220,-0.100) rectangle (7.298,0.100);
\fill[black!11] (7.314,-0.100) rectangle (7.392,0.100);
\fill[black!11] (7.408,-0.100) rectangle (7.486,0.100);
\fill[black!11] (7.502,-0.100) rectangle (7.580,0.100);
\fill[black!11] (7.596,-0.100) rectangle (7.674,0.100);
\fill[black!11] (7.690,-0.100) rectangle (7.768,0.100);
\fill[black!11] (1.008,-0.370) rectangle (1.086,-0.170);
\fill[black!11] (1.102,-0.370) rectangle (1.180,-0.170);
\fill[black!72] (1.196,-0.370) rectangle (1.274,-0.170);
\fill[black!72] (1.290,-0.370) rectangle (1.368,-0.170);
\fill[black!72] (1.384,-0.370) rectangle (1.462,-0.170);
\fill[black!72] (1.478,-0.370) rectangle (1.556,-0.170);
\fill[black!11] (1.572,-0.370) rectangle (1.650,-0.170);
\fill[black!72] (1.666,-0.370) rectangle (1.744,-0.170);
\fill[black!11] (1.760,-0.370) rectangle (1.838,-0.170);
\fill[black!11] (1.854,-0.370) rectangle (1.932,-0.170);
\fill[black!72] (1.948,-0.370) rectangle (2.026,-0.170);
\fill[black!11] (2.042,-0.370) rectangle (2.120,-0.170);
\fill[black!11] (2.136,-0.370) rectangle (2.214,-0.170);
\fill[black!72] (2.230,-0.370) rectangle (2.308,-0.170);
\fill[black!72] (2.324,-0.370) rectangle (2.402,-0.170);
\fill[black!72] (2.418,-0.370) rectangle (2.496,-0.170);
\fill[black!11] (2.642,-0.370) rectangle (2.720,-0.170);
\fill[black!11] (2.736,-0.370) rectangle (2.814,-0.170);
\fill[black!11] (2.830,-0.370) rectangle (2.908,-0.170);
\fill[black!11] (2.924,-0.370) rectangle (3.002,-0.170);
\fill[black!11] (3.018,-0.370) rectangle (3.096,-0.170);
\fill[black!11] (3.112,-0.370) rectangle (3.190,-0.170);
\fill[black!11] (3.206,-0.370) rectangle (3.284,-0.170);
\fill[black!11] (3.300,-0.370) rectangle (3.378,-0.170);
\fill[black!11] (3.394,-0.370) rectangle (3.472,-0.170);
\fill[black!11] (3.488,-0.370) rectangle (3.566,-0.170);
\fill[black!11] (3.582,-0.370) rectangle (3.660,-0.170);
\fill[black!11] (3.676,-0.370) rectangle (3.754,-0.170);
\fill[black!11] (3.770,-0.370) rectangle (3.848,-0.170);
\fill[black!11] (3.864,-0.370) rectangle (3.942,-0.170);
\fill[black!11] (3.958,-0.370) rectangle (4.036,-0.170);
\fill[black!11] (4.052,-0.370) rectangle (4.130,-0.170);
\fill[black!11] (4.646,-0.370) rectangle (4.724,-0.170);
\fill[black!11] (4.740,-0.370) rectangle (4.818,-0.170);
\fill[black!72] (4.834,-0.370) rectangle (4.912,-0.170);
\fill[black!72] (4.928,-0.370) rectangle (5.006,-0.170);
\fill[black!72] (5.022,-0.370) rectangle (5.100,-0.170);
\fill[black!72] (5.116,-0.370) rectangle (5.194,-0.170);
\fill[black!11] (5.210,-0.370) rectangle (5.288,-0.170);
\fill[black!72] (5.304,-0.370) rectangle (5.382,-0.170);
\fill[black!11] (5.398,-0.370) rectangle (5.476,-0.170);
\fill[black!11] (5.492,-0.370) rectangle (5.570,-0.170);
\fill[black!72] (5.586,-0.370) rectangle (5.664,-0.170);
\fill[black!11] (5.680,-0.370) rectangle (5.758,-0.170);
\fill[black!11] (5.774,-0.370) rectangle (5.852,-0.170);
\fill[black!72] (5.868,-0.370) rectangle (5.946,-0.170);
\fill[black!72] (5.962,-0.370) rectangle (6.040,-0.170);
\fill[black!72] (6.056,-0.370) rectangle (6.134,-0.170);
\fill[black!11] (6.280,-0.370) rectangle (6.358,-0.170);
\fill[black!11] (6.374,-0.370) rectangle (6.452,-0.170);
\fill[black!11] (6.468,-0.370) rectangle (6.546,-0.170);
\fill[black!11] (6.562,-0.370) rectangle (6.640,-0.170);
\fill[black!11] (6.656,-0.370) rectangle (6.734,-0.170);
\fill[black!11] (6.750,-0.370) rectangle (6.828,-0.170);
\fill[black!11] (6.844,-0.370) rectangle (6.922,-0.170);
\fill[black!11] (6.938,-0.370) rectangle (7.016,-0.170);
\fill[black!11] (7.032,-0.370) rectangle (7.110,-0.170);
\fill[black!11] (7.126,-0.370) rectangle (7.204,-0.170);
\fill[black!11] (7.220,-0.370) rectangle (7.298,-0.170);
\fill[black!11] (7.314,-0.370) rectangle (7.392,-0.170);
\fill[black!11] (7.408,-0.370) rectangle (7.486,-0.170);
\fill[black!11] (7.502,-0.370) rectangle (7.580,-0.170);
\fill[black!11] (7.596,-0.370) rectangle (7.674,-0.170);
\fill[black!11] (7.690,-0.370) rectangle (7.768,-0.170);
\node[anchor=east,inner sep=0pt,text=fpRust] at (0.800,-0.540) {rescaled};
\fill[fpRust] (0.850,-0.595) -- (0.850,-0.485) -- (0.950,-0.540) -- cycle;
\fill[fpRust] (4.488,-0.595) -- (4.488,-0.485) -- (4.588,-0.540) -- cycle;
\fill[black!11] (1.008,-0.640) rectangle (1.086,-0.440);
\fill[black!11] (1.102,-0.640) rectangle (1.180,-0.440);
\fill[black!72] (1.196,-0.640) rectangle (1.274,-0.440);
\fill[black!72] (1.290,-0.640) rectangle (1.368,-0.440);
\fill[black!72] (1.384,-0.640) rectangle (1.462,-0.440);
\fill[black!11] (1.478,-0.640) rectangle (1.556,-0.440);
\fill[black!72] (1.572,-0.640) rectangle (1.650,-0.440);
\fill[black!72] (1.666,-0.640) rectangle (1.744,-0.440);
\fill[black!11] (1.760,-0.640) rectangle (1.838,-0.440);
\fill[black!11] (1.854,-0.640) rectangle (1.932,-0.440);
\fill[black!72] (1.948,-0.640) rectangle (2.026,-0.440);
\fill[black!72] (2.042,-0.640) rectangle (2.120,-0.440);
\fill[black!72] (2.136,-0.640) rectangle (2.214,-0.440);
\fill[black!72] (2.230,-0.640) rectangle (2.308,-0.440);
\fill[black!72] (2.324,-0.640) rectangle (2.402,-0.440);
\fill[black!72] (2.418,-0.640) rectangle (2.496,-0.440);
\fill[fpRust!24] (2.642,-0.640) rectangle (2.720,-0.440);
\fill[fpRust] (2.736,-0.640) rectangle (2.814,-0.440);
\fill[fpRust!24] (2.830,-0.640) rectangle (2.908,-0.440);
\fill[fpRust!24] (2.924,-0.640) rectangle (3.002,-0.440);
\fill[fpRust!24] (3.018,-0.640) rectangle (3.096,-0.440);
\fill[fpRust!24] (3.112,-0.640) rectangle (3.190,-0.440);
\fill[fpRust!24] (3.206,-0.640) rectangle (3.284,-0.440);
\fill[fpRust!24] (3.300,-0.640) rectangle (3.378,-0.440);
\fill[fpRust!24] (3.394,-0.640) rectangle (3.472,-0.440);
\fill[fpRust] (3.488,-0.640) rectangle (3.566,-0.440);
\fill[fpRust] (3.582,-0.640) rectangle (3.660,-0.440);
\fill[fpRust!24] (3.676,-0.640) rectangle (3.754,-0.440);
\fill[fpRust] (3.770,-0.640) rectangle (3.848,-0.440);
\fill[fpRust] (3.864,-0.640) rectangle (3.942,-0.440);
\fill[fpRust!24] (3.958,-0.640) rectangle (4.036,-0.440);
\fill[fpRust] (4.052,-0.640) rectangle (4.130,-0.440);
\fill[black!11] (4.646,-0.640) rectangle (4.724,-0.440);
\fill[black!11] (4.740,-0.640) rectangle (4.818,-0.440);
\fill[black!72] (4.834,-0.640) rectangle (4.912,-0.440);
\fill[black!72] (4.928,-0.640) rectangle (5.006,-0.440);
\fill[black!72] (5.022,-0.640) rectangle (5.100,-0.440);
\fill[black!11] (5.116,-0.640) rectangle (5.194,-0.440);
\fill[black!72] (5.210,-0.640) rectangle (5.288,-0.440);
\fill[black!72] (5.304,-0.640) rectangle (5.382,-0.440);
\fill[black!11] (5.398,-0.640) rectangle (5.476,-0.440);
\fill[black!11] (5.492,-0.640) rectangle (5.570,-0.440);
\fill[black!72] (5.586,-0.640) rectangle (5.664,-0.440);
\fill[black!72] (5.680,-0.640) rectangle (5.758,-0.440);
\fill[black!72] (5.774,-0.640) rectangle (5.852,-0.440);
\fill[black!72] (5.868,-0.640) rectangle (5.946,-0.440);
\fill[black!72] (5.962,-0.640) rectangle (6.040,-0.440);
\fill[black!72] (6.056,-0.640) rectangle (6.134,-0.440);
\fill[black!11] (6.280,-0.640) rectangle (6.358,-0.440);
\fill[black!11] (6.374,-0.640) rectangle (6.452,-0.440);
\fill[black!11] (6.468,-0.640) rectangle (6.546,-0.440);
\fill[black!11] (6.562,-0.640) rectangle (6.640,-0.440);
\fill[black!11] (6.656,-0.640) rectangle (6.734,-0.440);
\fill[black!11] (6.750,-0.640) rectangle (6.828,-0.440);
\fill[black!11] (6.844,-0.640) rectangle (6.922,-0.440);
\fill[black!11] (6.938,-0.640) rectangle (7.016,-0.440);
\fill[black!11] (7.032,-0.640) rectangle (7.110,-0.440);
\fill[black!11] (7.126,-0.640) rectangle (7.204,-0.440);
\fill[black!11] (7.220,-0.640) rectangle (7.298,-0.440);
\fill[black!11] (7.314,-0.640) rectangle (7.392,-0.440);
\fill[black!11] (7.408,-0.640) rectangle (7.486,-0.440);
\fill[black!11] (7.502,-0.640) rectangle (7.580,-0.440);
\fill[black!11] (7.596,-0.640) rectangle (7.674,-0.440);
\fill[black!11] (7.690,-0.640) rectangle (7.768,-0.440);
\fill[black!11] (1.008,-0.910) rectangle (1.086,-0.710);
\fill[black!11] (1.102,-0.910) rectangle (1.180,-0.710);
\fill[black!72] (1.196,-0.910) rectangle (1.274,-0.710);
\fill[black!72] (1.290,-0.910) rectangle (1.368,-0.710);
\fill[black!72] (1.384,-0.910) rectangle (1.462,-0.710);
\fill[black!72] (1.478,-0.910) rectangle (1.556,-0.710);
\fill[black!11] (1.572,-0.910) rectangle (1.650,-0.710);
\fill[black!72] (1.666,-0.910) rectangle (1.744,-0.710);
\fill[black!11] (1.760,-0.910) rectangle (1.838,-0.710);
\fill[black!11] (1.854,-0.910) rectangle (1.932,-0.710);
\fill[black!11] (1.948,-0.910) rectangle (2.026,-0.710);
\fill[black!72] (2.042,-0.910) rectangle (2.120,-0.710);
\fill[black!72] (2.136,-0.910) rectangle (2.214,-0.710);
\fill[black!11] (2.230,-0.910) rectangle (2.308,-0.710);
\fill[black!11] (2.324,-0.910) rectangle (2.402,-0.710);
\fill[black!72] (2.418,-0.910) rectangle (2.496,-0.710);
\fill[black!11] (2.642,-0.910) rectangle (2.720,-0.710);
\fill[black!11] (2.736,-0.910) rectangle (2.814,-0.710);
\fill[black!11] (2.830,-0.910) rectangle (2.908,-0.710);
\fill[black!11] (2.924,-0.910) rectangle (3.002,-0.710);
\fill[black!11] (3.018,-0.910) rectangle (3.096,-0.710);
\fill[black!11] (3.112,-0.910) rectangle (3.190,-0.710);
\fill[black!11] (3.206,-0.910) rectangle (3.284,-0.710);
\fill[black!11] (3.300,-0.910) rectangle (3.378,-0.710);
\fill[black!11] (3.394,-0.910) rectangle (3.472,-0.710);
\fill[black!11] (3.488,-0.910) rectangle (3.566,-0.710);
\fill[black!11] (3.582,-0.910) rectangle (3.660,-0.710);
\fill[black!11] (3.676,-0.910) rectangle (3.754,-0.710);
\fill[black!11] (3.770,-0.910) rectangle (3.848,-0.710);
\fill[black!11] (3.864,-0.910) rectangle (3.942,-0.710);
\fill[black!11] (3.958,-0.910) rectangle (4.036,-0.710);
\fill[black!11] (4.052,-0.910) rectangle (4.130,-0.710);
\fill[black!11] (4.646,-0.910) rectangle (4.724,-0.710);
\fill[black!11] (4.740,-0.910) rectangle (4.818,-0.710);
\fill[black!72] (4.834,-0.910) rectangle (4.912,-0.710);
\fill[black!72] (4.928,-0.910) rectangle (5.006,-0.710);
\fill[black!72] (5.022,-0.910) rectangle (5.100,-0.710);
\fill[black!72] (5.116,-0.910) rectangle (5.194,-0.710);
\fill[black!11] (5.210,-0.910) rectangle (5.288,-0.710);
\fill[black!72] (5.304,-0.910) rectangle (5.382,-0.710);
\fill[black!11] (5.398,-0.910) rectangle (5.476,-0.710);
\fill[black!11] (5.492,-0.910) rectangle (5.570,-0.710);
\fill[black!11] (5.586,-0.910) rectangle (5.664,-0.710);
\fill[black!72] (5.680,-0.910) rectangle (5.758,-0.710);
\fill[black!72] (5.774,-0.910) rectangle (5.852,-0.710);
\fill[black!11] (5.868,-0.910) rectangle (5.946,-0.710);
\fill[black!11] (5.962,-0.910) rectangle (6.040,-0.710);
\fill[black!72] (6.056,-0.910) rectangle (6.134,-0.710);
\fill[black!11] (6.280,-0.910) rectangle (6.358,-0.710);
\fill[black!11] (6.374,-0.910) rectangle (6.452,-0.710);
\fill[black!11] (6.468,-0.910) rectangle (6.546,-0.710);
\fill[black!11] (6.562,-0.910) rectangle (6.640,-0.710);
\fill[black!11] (6.656,-0.910) rectangle (6.734,-0.710);
\fill[black!11] (6.750,-0.910) rectangle (6.828,-0.710);
\fill[black!11] (6.844,-0.910) rectangle (6.922,-0.710);
\fill[black!11] (6.938,-0.910) rectangle (7.016,-0.710);
\fill[black!11] (7.032,-0.910) rectangle (7.110,-0.710);
\fill[black!11] (7.126,-0.910) rectangle (7.204,-0.710);
\fill[black!11] (7.220,-0.910) rectangle (7.298,-0.710);
\fill[black!11] (7.314,-0.910) rectangle (7.392,-0.710);
\fill[black!11] (7.408,-0.910) rectangle (7.486,-0.710);
\fill[black!11] (7.502,-0.910) rectangle (7.580,-0.710);
\fill[black!11] (7.596,-0.910) rectangle (7.674,-0.710);
\fill[black!11] (7.690,-0.910) rectangle (7.768,-0.710);
\fill[black!72] (1.008,-1.180) rectangle (1.086,-0.980);
\fill[black!11] (1.102,-1.180) rectangle (1.180,-0.980);
\fill[black!72] (1.196,-1.180) rectangle (1.274,-0.980);
\fill[black!72] (1.290,-1.180) rectangle (1.368,-0.980);
\fill[black!72] (1.384,-1.180) rectangle (1.462,-0.980);
\fill[black!11] (1.478,-1.180) rectangle (1.556,-0.980);
\fill[black!72] (1.572,-1.180) rectangle (1.650,-0.980);
\fill[black!11] (1.666,-1.180) rectangle (1.744,-0.980);
\fill[black!11] (1.760,-1.180) rectangle (1.838,-0.980);
\fill[black!11] (1.854,-1.180) rectangle (1.932,-0.980);
\fill[black!11] (1.948,-1.180) rectangle (2.026,-0.980);
\fill[black!72] (2.042,-1.180) rectangle (2.120,-0.980);
\fill[black!72] (2.136,-1.180) rectangle (2.214,-0.980);
\fill[black!11] (2.230,-1.180) rectangle (2.308,-0.980);
\fill[black!72] (2.324,-1.180) rectangle (2.402,-0.980);
\fill[black!11] (2.418,-1.180) rectangle (2.496,-0.980);
\fill[black!11] (2.642,-1.180) rectangle (2.720,-0.980);
\fill[black!11] (2.736,-1.180) rectangle (2.814,-0.980);
\fill[black!11] (2.830,-1.180) rectangle (2.908,-0.980);
\fill[black!11] (2.924,-1.180) rectangle (3.002,-0.980);
\fill[black!11] (3.018,-1.180) rectangle (3.096,-0.980);
\fill[black!11] (3.112,-1.180) rectangle (3.190,-0.980);
\fill[black!11] (3.206,-1.180) rectangle (3.284,-0.980);
\fill[black!11] (3.300,-1.180) rectangle (3.378,-0.980);
\fill[black!11] (3.394,-1.180) rectangle (3.472,-0.980);
\fill[black!11] (3.488,-1.180) rectangle (3.566,-0.980);
\fill[black!11] (3.582,-1.180) rectangle (3.660,-0.980);
\fill[black!11] (3.676,-1.180) rectangle (3.754,-0.980);
\fill[black!11] (3.770,-1.180) rectangle (3.848,-0.980);
\fill[black!11] (3.864,-1.180) rectangle (3.942,-0.980);
\fill[black!11] (3.958,-1.180) rectangle (4.036,-0.980);
\fill[black!11] (4.052,-1.180) rectangle (4.130,-0.980);
\fill[black!72] (4.646,-1.180) rectangle (4.724,-0.980);
\fill[black!11] (4.740,-1.180) rectangle (4.818,-0.980);
\fill[black!72] (4.834,-1.180) rectangle (4.912,-0.980);
\fill[black!72] (4.928,-1.180) rectangle (5.006,-0.980);
\fill[black!72] (5.022,-1.180) rectangle (5.100,-0.980);
\fill[black!11] (5.116,-1.180) rectangle (5.194,-0.980);
\fill[black!72] (5.210,-1.180) rectangle (5.288,-0.980);
\fill[black!11] (5.304,-1.180) rectangle (5.382,-0.980);
\fill[black!11] (5.398,-1.180) rectangle (5.476,-0.980);
\fill[black!11] (5.492,-1.180) rectangle (5.570,-0.980);
\fill[black!11] (5.586,-1.180) rectangle (5.664,-0.980);
\fill[black!72] (5.680,-1.180) rectangle (5.758,-0.980);
\fill[black!72] (5.774,-1.180) rectangle (5.852,-0.980);
\fill[black!11] (5.868,-1.180) rectangle (5.946,-0.980);
\fill[black!72] (5.962,-1.180) rectangle (6.040,-0.980);
\fill[black!11] (6.056,-1.180) rectangle (6.134,-0.980);
\fill[black!11] (6.280,-1.180) rectangle (6.358,-0.980);
\fill[black!11] (6.374,-1.180) rectangle (6.452,-0.980);
\fill[black!11] (6.468,-1.180) rectangle (6.546,-0.980);
\fill[black!11] (6.562,-1.180) rectangle (6.640,-0.980);
\fill[black!11] (6.656,-1.180) rectangle (6.734,-0.980);
\fill[black!11] (6.750,-1.180) rectangle (6.828,-0.980);
\fill[black!11] (6.844,-1.180) rectangle (6.922,-0.980);
\fill[black!11] (6.938,-1.180) rectangle (7.016,-0.980);
\fill[black!11] (7.032,-1.180) rectangle (7.110,-0.980);
\fill[black!11] (7.126,-1.180) rectangle (7.204,-0.980);
\fill[black!11] (7.220,-1.180) rectangle (7.298,-0.980);
\fill[black!11] (7.314,-1.180) rectangle (7.392,-0.980);
\fill[black!11] (7.408,-1.180) rectangle (7.486,-0.980);
\fill[black!11] (7.502,-1.180) rectangle (7.580,-0.980);
\fill[black!11] (7.596,-1.180) rectangle (7.674,-0.980);
\fill[black!11] (7.690,-1.180) rectangle (7.768,-0.980);
\node[anchor=east,inner sep=0pt,text=fpRust] at (0.800,-1.350) {rescaled};
\fill[fpRust] (0.850,-1.405) -- (0.850,-1.295) -- (0.950,-1.350) -- cycle;
\fill[fpRust] (4.488,-1.405) -- (4.488,-1.295) -- (4.588,-1.350) -- cycle;
\fill[black!72] (1.008,-1.450) rectangle (1.086,-1.250);
\fill[black!11] (1.102,-1.450) rectangle (1.180,-1.250);
\fill[black!72] (1.196,-1.450) rectangle (1.274,-1.250);
\fill[black!72] (1.290,-1.450) rectangle (1.368,-1.250);
\fill[black!72] (1.384,-1.450) rectangle (1.462,-1.250);
\fill[black!11] (1.478,-1.450) rectangle (1.556,-1.250);
\fill[black!72] (1.572,-1.450) rectangle (1.650,-1.250);
\fill[black!72] (1.666,-1.450) rectangle (1.744,-1.250);
\fill[black!72] (1.760,-1.450) rectangle (1.838,-1.250);
\fill[black!11] (1.854,-1.450) rectangle (1.932,-1.250);
\fill[black!72] (1.948,-1.450) rectangle (2.026,-1.250);
\fill[black!11] (2.042,-1.450) rectangle (2.120,-1.250);
\fill[black!11] (2.136,-1.450) rectangle (2.214,-1.250);
\fill[black!72] (2.230,-1.450) rectangle (2.308,-1.250);
\fill[black!72] (2.324,-1.450) rectangle (2.402,-1.250);
\fill[black!11] (2.418,-1.450) rectangle (2.496,-1.250);
\fill[fpRust!24] (2.642,-1.450) rectangle (2.720,-1.250);
\fill[fpRust!24] (2.736,-1.450) rectangle (2.814,-1.250);
\fill[fpRust] (2.830,-1.450) rectangle (2.908,-1.250);
\fill[fpRust] (2.924,-1.450) rectangle (3.002,-1.250);
\fill[fpRust!24] (3.018,-1.450) rectangle (3.096,-1.250);
\fill[fpRust!24] (3.112,-1.450) rectangle (3.190,-1.250);
\fill[fpRust!24] (3.206,-1.450) rectangle (3.284,-1.250);
\fill[fpRust!24] (3.300,-1.450) rectangle (3.378,-1.250);
\fill[fpRust!24] (3.394,-1.450) rectangle (3.472,-1.250);
\fill[fpRust] (3.488,-1.450) rectangle (3.566,-1.250);
\fill[fpRust] (3.582,-1.450) rectangle (3.660,-1.250);
\fill[fpRust] (3.676,-1.450) rectangle (3.754,-1.250);
\fill[fpRust] (3.770,-1.450) rectangle (3.848,-1.250);
\fill[fpRust] (3.864,-1.450) rectangle (3.942,-1.250);
\fill[fpRust!24] (3.958,-1.450) rectangle (4.036,-1.250);
\fill[fpRust] (4.052,-1.450) rectangle (4.130,-1.250);
\fill[black!72] (4.646,-1.450) rectangle (4.724,-1.250);
\fill[black!11] (4.740,-1.450) rectangle (4.818,-1.250);
\fill[black!72] (4.834,-1.450) rectangle (4.912,-1.250);
\fill[black!72] (4.928,-1.450) rectangle (5.006,-1.250);
\fill[black!72] (5.022,-1.450) rectangle (5.100,-1.250);
\fill[black!11] (5.116,-1.450) rectangle (5.194,-1.250);
\fill[black!72] (5.210,-1.450) rectangle (5.288,-1.250);
\fill[black!72] (5.304,-1.450) rectangle (5.382,-1.250);
\fill[black!72] (5.398,-1.450) rectangle (5.476,-1.250);
\fill[black!11] (5.492,-1.450) rectangle (5.570,-1.250);
\fill[black!72] (5.586,-1.450) rectangle (5.664,-1.250);
\fill[black!11] (5.680,-1.450) rectangle (5.758,-1.250);
\fill[black!11] (5.774,-1.450) rectangle (5.852,-1.250);
\fill[black!72] (5.868,-1.450) rectangle (5.946,-1.250);
\fill[black!72] (5.962,-1.450) rectangle (6.040,-1.250);
\fill[black!11] (6.056,-1.450) rectangle (6.134,-1.250);
\fill[black!11] (6.280,-1.450) rectangle (6.358,-1.250);
\fill[black!11] (6.374,-1.450) rectangle (6.452,-1.250);
\fill[black!11] (6.468,-1.450) rectangle (6.546,-1.250);
\fill[black!11] (6.562,-1.450) rectangle (6.640,-1.250);
\fill[black!11] (6.656,-1.450) rectangle (6.734,-1.250);
\fill[black!11] (6.750,-1.450) rectangle (6.828,-1.250);
\fill[black!11] (6.844,-1.450) rectangle (6.922,-1.250);
\fill[black!11] (6.938,-1.450) rectangle (7.016,-1.250);
\fill[black!11] (7.032,-1.450) rectangle (7.110,-1.250);
\fill[black!11] (7.126,-1.450) rectangle (7.204,-1.250);
\fill[black!11] (7.220,-1.450) rectangle (7.298,-1.250);
\fill[black!11] (7.314,-1.450) rectangle (7.392,-1.250);
\fill[black!11] (7.408,-1.450) rectangle (7.486,-1.250);
\fill[black!11] (7.502,-1.450) rectangle (7.580,-1.250);
\fill[black!11] (7.596,-1.450) rectangle (7.674,-1.250);
\fill[black!11] (7.690,-1.450) rectangle (7.768,-1.250);
\fill[black!11] (1.008,-1.720) rectangle (1.086,-1.520);
\fill[black!11] (1.102,-1.720) rectangle (1.180,-1.520);
\fill[black!72] (1.196,-1.720) rectangle (1.274,-1.520);
\fill[black!72] (1.290,-1.720) rectangle (1.368,-1.520);
\fill[black!72] (1.384,-1.720) rectangle (1.462,-1.520);
\fill[black!72] (1.478,-1.720) rectangle (1.556,-1.520);
\fill[black!11] (1.572,-1.720) rectangle (1.650,-1.520);
\fill[black!11] (1.666,-1.720) rectangle (1.744,-1.520);
\fill[black!11] (1.760,-1.720) rectangle (1.838,-1.520);
\fill[black!72] (1.854,-1.720) rectangle (1.932,-1.520);
\fill[black!11] (1.948,-1.720) rectangle (2.026,-1.520);
\fill[black!11] (2.042,-1.720) rectangle (2.120,-1.520);
\fill[black!72] (2.136,-1.720) rectangle (2.214,-1.520);
\fill[black!72] (2.230,-1.720) rectangle (2.308,-1.520);
\fill[black!11] (2.324,-1.720) rectangle (2.402,-1.520);
\fill[black!72] (2.418,-1.720) rectangle (2.496,-1.520);
\fill[black!11] (2.642,-1.720) rectangle (2.720,-1.520);
\fill[black!11] (2.736,-1.720) rectangle (2.814,-1.520);
\fill[black!11] (2.830,-1.720) rectangle (2.908,-1.520);
\fill[black!11] (2.924,-1.720) rectangle (3.002,-1.520);
\fill[black!11] (3.018,-1.720) rectangle (3.096,-1.520);
\fill[black!11] (3.112,-1.720) rectangle (3.190,-1.520);
\fill[black!11] (3.206,-1.720) rectangle (3.284,-1.520);
\fill[black!11] (3.300,-1.720) rectangle (3.378,-1.520);
\fill[black!11] (3.394,-1.720) rectangle (3.472,-1.520);
\fill[black!11] (3.488,-1.720) rectangle (3.566,-1.520);
\fill[black!11] (3.582,-1.720) rectangle (3.660,-1.520);
\fill[black!11] (3.676,-1.720) rectangle (3.754,-1.520);
\fill[black!11] (3.770,-1.720) rectangle (3.848,-1.520);
\fill[black!11] (3.864,-1.720) rectangle (3.942,-1.520);
\fill[black!11] (3.958,-1.720) rectangle (4.036,-1.520);
\fill[black!11] (4.052,-1.720) rectangle (4.130,-1.520);
\fill[black!11] (4.646,-1.720) rectangle (4.724,-1.520);
\fill[black!11] (4.740,-1.720) rectangle (4.818,-1.520);
\fill[black!72] (4.834,-1.720) rectangle (4.912,-1.520);
\fill[black!72] (4.928,-1.720) rectangle (5.006,-1.520);
\fill[black!72] (5.022,-1.720) rectangle (5.100,-1.520);
\fill[black!72] (5.116,-1.720) rectangle (5.194,-1.520);
\fill[black!11] (5.210,-1.720) rectangle (5.288,-1.520);
\fill[black!11] (5.304,-1.720) rectangle (5.382,-1.520);
\fill[black!11] (5.398,-1.720) rectangle (5.476,-1.520);
\fill[black!72] (5.492,-1.720) rectangle (5.570,-1.520);
\fill[black!11] (5.586,-1.720) rectangle (5.664,-1.520);
\fill[black!11] (5.680,-1.720) rectangle (5.758,-1.520);
\fill[black!72] (5.774,-1.720) rectangle (5.852,-1.520);
\fill[black!72] (5.868,-1.720) rectangle (5.946,-1.520);
\fill[black!11] (5.962,-1.720) rectangle (6.040,-1.520);
\fill[black!72] (6.056,-1.720) rectangle (6.134,-1.520);
\fill[black!11] (6.280,-1.720) rectangle (6.358,-1.520);
\fill[black!11] (6.374,-1.720) rectangle (6.452,-1.520);
\fill[black!11] (6.468,-1.720) rectangle (6.546,-1.520);
\fill[black!11] (6.562,-1.720) rectangle (6.640,-1.520);
\fill[black!11] (6.656,-1.720) rectangle (6.734,-1.520);
\fill[black!11] (6.750,-1.720) rectangle (6.828,-1.520);
\fill[black!11] (6.844,-1.720) rectangle (6.922,-1.520);
\fill[black!11] (6.938,-1.720) rectangle (7.016,-1.520);
\fill[black!11] (7.032,-1.720) rectangle (7.110,-1.520);
\fill[black!11] (7.126,-1.720) rectangle (7.204,-1.520);
\fill[black!11] (7.220,-1.720) rectangle (7.298,-1.520);
\fill[black!11] (7.314,-1.720) rectangle (7.392,-1.520);
\fill[black!11] (7.408,-1.720) rectangle (7.486,-1.520);
\fill[black!11] (7.502,-1.720) rectangle (7.580,-1.520);
\fill[black!11] (7.596,-1.720) rectangle (7.674,-1.520);
\fill[black!11] (7.690,-1.720) rectangle (7.768,-1.520);
\fill[black!11] (1.008,-1.990) rectangle (1.086,-1.790);
\fill[black!11] (1.102,-1.990) rectangle (1.180,-1.790);
\fill[black!72] (1.196,-1.990) rectangle (1.274,-1.790);
\fill[black!72] (1.290,-1.990) rectangle (1.368,-1.790);
\fill[black!72] (1.384,-1.990) rectangle (1.462,-1.790);
\fill[black!11] (1.478,-1.990) rectangle (1.556,-1.790);
\fill[black!72] (1.572,-1.990) rectangle (1.650,-1.790);
\fill[black!72] (1.666,-1.990) rectangle (1.744,-1.790);
\fill[black!72] (1.760,-1.990) rectangle (1.838,-1.790);
\fill[black!72] (1.854,-1.990) rectangle (1.932,-1.790);
\fill[black!72] (1.948,-1.990) rectangle (2.026,-1.790);
\fill[black!72] (2.042,-1.990) rectangle (2.120,-1.790);
\fill[black!11] (2.136,-1.990) rectangle (2.214,-1.790);
\fill[black!72] (2.230,-1.990) rectangle (2.308,-1.790);
\fill[black!11] (2.324,-1.990) rectangle (2.402,-1.790);
\fill[black!72] (2.418,-1.990) rectangle (2.496,-1.790);
\fill[black!11] (2.642,-1.990) rectangle (2.720,-1.790);
\fill[black!11] (2.736,-1.990) rectangle (2.814,-1.790);
\fill[black!11] (2.830,-1.990) rectangle (2.908,-1.790);
\fill[black!11] (2.924,-1.990) rectangle (3.002,-1.790);
\fill[black!11] (3.018,-1.990) rectangle (3.096,-1.790);
\fill[black!11] (3.112,-1.990) rectangle (3.190,-1.790);
\fill[black!11] (3.206,-1.990) rectangle (3.284,-1.790);
\fill[black!11] (3.300,-1.990) rectangle (3.378,-1.790);
\fill[black!11] (3.394,-1.990) rectangle (3.472,-1.790);
\fill[black!11] (3.488,-1.990) rectangle (3.566,-1.790);
\fill[black!11] (3.582,-1.990) rectangle (3.660,-1.790);
\fill[black!11] (3.676,-1.990) rectangle (3.754,-1.790);
\fill[black!11] (3.770,-1.990) rectangle (3.848,-1.790);
\fill[black!11] (3.864,-1.990) rectangle (3.942,-1.790);
\fill[black!11] (3.958,-1.990) rectangle (4.036,-1.790);
\fill[black!11] (4.052,-1.990) rectangle (4.130,-1.790);
\fill[black!11] (4.646,-1.990) rectangle (4.724,-1.790);
\fill[black!11] (4.740,-1.990) rectangle (4.818,-1.790);
\fill[black!72] (4.834,-1.990) rectangle (4.912,-1.790);
\fill[black!72] (4.928,-1.990) rectangle (5.006,-1.790);
\fill[black!72] (5.022,-1.990) rectangle (5.100,-1.790);
\fill[black!11] (5.116,-1.990) rectangle (5.194,-1.790);
\fill[black!72] (5.210,-1.990) rectangle (5.288,-1.790);
\fill[black!72] (5.304,-1.990) rectangle (5.382,-1.790);
\fill[black!72] (5.398,-1.990) rectangle (5.476,-1.790);
\fill[black!72] (5.492,-1.990) rectangle (5.570,-1.790);
\fill[black!72] (5.586,-1.990) rectangle (5.664,-1.790);
\fill[black!72] (5.680,-1.990) rectangle (5.758,-1.790);
\fill[black!11] (5.774,-1.990) rectangle (5.852,-1.790);
\fill[black!72] (5.868,-1.990) rectangle (5.946,-1.790);
\fill[black!11] (5.962,-1.990) rectangle (6.040,-1.790);
\fill[black!72] (6.056,-1.990) rectangle (6.134,-1.790);
\fill[black!11] (6.280,-1.990) rectangle (6.358,-1.790);
\fill[black!11] (6.374,-1.990) rectangle (6.452,-1.790);
\fill[black!11] (6.468,-1.990) rectangle (6.546,-1.790);
\fill[black!11] (6.562,-1.990) rectangle (6.640,-1.790);
\fill[black!11] (6.656,-1.990) rectangle (6.734,-1.790);
\fill[black!11] (6.750,-1.990) rectangle (6.828,-1.790);
\fill[black!11] (6.844,-1.990) rectangle (6.922,-1.790);
\fill[black!11] (6.938,-1.990) rectangle (7.016,-1.790);
\fill[black!11] (7.032,-1.990) rectangle (7.110,-1.790);
\fill[black!11] (7.126,-1.990) rectangle (7.204,-1.790);
\fill[black!11] (7.220,-1.990) rectangle (7.298,-1.790);
\fill[black!11] (7.314,-1.990) rectangle (7.392,-1.790);
\fill[black!11] (7.408,-1.990) rectangle (7.486,-1.790);
\fill[black!11] (7.502,-1.990) rectangle (7.580,-1.790);
\fill[black!11] (7.596,-1.990) rectangle (7.674,-1.790);
\fill[black!11] (7.690,-1.990) rectangle (7.768,-1.790);
\node[anchor=north,inner sep=0pt,align=center] at (2.569,-2.150) {accuracy before the agent: 38.5\%\\[1pt]after its edit: \textbf{83.9\%}};
\node[anchor=north,inner sep=0pt,align=center] at (6.207,-2.150) {accuracy before the agent: 38.5\%\\[1pt]after its edit: \textbf{38.8\%}};
\end{tikzpicture}


==> figures/protocol.tex <==
% Fig. 2: the repair session and the audit.
\begin{tikzpicture}[
    font=\scriptsize,>=Latex,
    box/.style={draw=black!35,rounded corners=1.5pt,align=center,
                minimum height=1.3cm,text width=2.12cm,inner sep=3pt}]
% the task
\node[inner sep=0pt,anchor=west] (img) at (0,0)
  {\includegraphics[width=1.42cm]{assets/paired_example_1.png}};
\node[anchor=west,align=left,text width=2.3cm,inner sep=0pt] (qa) at (1.58,0)
  {\emph{Where is the circle relative to the square?}\\[2.5pt]
   clean: \textbf{right}\\
   damaged: \textbf{above}\\
   repaired: \textbf{right}};
% pipeline
\node[box,fill=black!5,anchor=west] (clean) at (4.12,0)
  {\textbf{Clean checkpoint}\\adapted VLM,\\every weight on\\the BF16 grid};
\node[box,fill=fpRust!11,right=.3cm of clean] (dam)
  {\textbf{Damaged copy}\\row scaling,\\sparse noise,\\sign reversals};
\node[box,fill=fpTeal!10,right=.3cm of dam] (agent)
  {\textbf{Coding agent}\\reads any weight,\\writes a program,\\no gradients};
\node[box,fill=black!5,right=.3cm of agent] (patch)
  {\textbf{Patch}\\additive changes\\to at most\\2M weights};
\node[box,fill=black!5,right=.3cm of patch,text width=2.3cm] (audit)
  {\textbf{Audit}\\test accuracy\\edits on the damage\\exact restorations\\healthy checkpoints};
\draw[->] (clean)--(dam);
\draw[->] (dam)--(agent);
\draw[->] (agent)--(patch);
\draw[->] (patch)--(audit);
% evaluator loop
\node[draw=black!35,rounded corners=1.5pt,align=center,inner sep=3pt,fill=white,
      below=.4cm of agent] (eval)
  {\textbf{Evaluator}: development accuracy,\\8 or 24 times};
\draw[->] ([xshift=-.3cm]agent.south) -- ([xshift=-.3cm]agent.south |- eval.north)
  node[midway,left=1pt,text=black!72] {candidate};
\draw[->] ([xshift=.3cm]agent.south |- eval.north) -- ([xshift=.3cm]agent.south)
  node[midway,right=1pt,text=black!72] {score};
% withheld material
\draw[->,densely dashed,black!55] (clean.south) -- ++(0,-1.32) -| (audit.south);
\node[anchor=north west,text=black!72,inner sep=2pt] at ($(clean.south)+(.05,-1.32)$)
  {withheld from the agent: clean weights, fault locations, test images};
\end{tikzpicture}

